Code Less to Code More: Streamlining Language Server Protocol and Type System Development for Language Families

Developing editing support for $L$ languages in $E$ editors is complex and time-consuming. Some languages do not provide dedicated editors, while others offer a single native editor. The $\textit{language server protocol}$ (LSP) reduces the language-editor combinations $L \times E$ to $L + E$, where a single language server communicates with editors via LSP plugins. However, overlapping implementations of linguistic components remain an issue. Existing language workbenches struggle with modularity, reusability, and leveraging type systems for language server generation. In this work, we propose: (i) Typelang, a family of domain-specific languages for modular, composable, and reusable type system implementation, (ii) a modular language server generation process, producing servers for languages built in a modular workbench, (iii) the variant-oriented programming paradigm and a cross-artifact coordination layer to manage interdependent software variants, and (iv) an LSP plugin generator, reducing $E$ to $1$ by automating plugin creation for multiple editors. To simplify editing support for language families, each language artifact integrates its own Typelang variant, used to generate language servers. This reduces combinations to $T \times 1$, where $T = L$ represents the number of type systems. Further reuse of language artifacts across languages lowers this to $N \times 1$, where $N << T$, representing unique type systems. We implement Typelang in Neverlang, generating language servers for each artifact and LSP plugins for three editors. Empirical evaluation shows a 93.48% reduction in characters needed for type system implementation and 100% automation of LSP plugin generation, significantly lowering effort for editing support in language families, especially when artifacts are reused.

==> figs/n_NOT_USED_typelang_loc.tex <==
\documentclass[tikz]{standalone}

% https://tex.stackexchange.com/questions/88892/pgfplots-bar-plot-spacing-inbetween-bars

\usepackage{pgfplots}

\begin{document}

\pgfplotstableread[row sep=\\,col sep=&]{
    loc        & tl & java \\
Stmt           & 7 & 31 \\
IfStmt         & 6 & 35 \\
AssignStmt     & 7 & 64 \\
FunDecl        & 8 & 53 \\
FunCall        & 7 & 42 \\
ArithExpr      & 3 & 32 \\
BoolType       & 2 & 8 \\
IntType        & 1 & 4 \\
StrType        & 1 & 4 \\
NlgModule & 16 & 55 \\
NlgRole & 4 & 22 \\
NlgNonTerminal & 1 & 12 \\
NlgTerminal & 1 & 12 \\
NlgActLabels & 3 & 18 \\
}\locdata

\pgfplotstableread[row sep=\\,col sep=&]{
    char       & tl & java \\
    Stmt       & 46 & 1047 \\
IfStmt         & 72 & 1062 \\
AssignStmt     & 141 & 2106 \\
FunDecl        & 131 & 2010 \\
FunCall        & 220 & 1757 \\
ArithExpr      & 85 & 1261 \\
BoolType       & 40 & 402 \\
IntType        & 16 & 197 \\
StrType        & 19 & 200 \\
NlgModule & 147 & 1767 \\
NlgRole & 52 & 819 \\
NlgNonTerminal & 19 & 494 \\
NlgTerminal & 16 & 491 \\
NlgActLabels & 17 & 717 \\
}\chardata

\begin{tikzpicture}
    \begin{axis}[
            x=1cm,
            ybar,
            bar width=.3cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={
                Stmt,
                IfStmt,
                AssignStmt,
                FunDecl,
                FunCall,
                ArithExpr,
                BoolType,
                IntType,
                StrType,
                NlgModule,
                NlgRole,
                NlgNonTerminal,
                NlgTerminal,
                NlgActLabels,
            },
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            x tick label style={rotate=45, anchor=east},
            ymin=0,ymax=100,
            ylabel={Lines of Code}, % \%
        ]
        \addplot table[x=loc,y=tl]{\locdata};
        \addplot table[x=loc,y=java]{\locdata};
        \legend{With \textsf{Typelang}, Without \textsf{Typelang}}
    \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
            x=1cm,
            ybar,
            bar width=.3cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={
                Stmt,
                IfStmt,
                AssignStmt,
                FunDecl,
                FunCall,
                ArithExpr,
                BoolType,
                IntType,
                StrType,
                NlgModule,
                NlgRole,
                NlgNonTerminal,
                NlgTerminal,
                NlgActLabels,
            },
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            x tick label style={rotate=45, anchor=east},
            ymin=0,ymax=3000,
            ylabel={Number of Characters}, % \%
        ]
        \addplot table[x=char,y=tl]{\chardata};
        \addplot table[x=char,y=java]{\chardata};
        \legend{With \textsf{Typelang}, Without \textsf{Typelang}}
    \end{axis}
\end{tikzpicture}

\end{document}



==> figs/n_ast_with_priority.tex <==
\documentclass[border=10pt,tikz,multi]{standalone}
% \usetikzlibrary{shapes.geometric, positioning, arrows.meta}
\usetikzlibrary{positioning,shadows,arrows.meta,trees,shapes,fit}
\usepackage{fullpage}
\usepackage{calc}

\begin{document}

\begin{tikzpicture}
[font=\small, edge from parent,
    ->, >=Stealth,
    every node/.style={top color=white, bottom color=black!25,
        % fill=white,
    rectangle,rounded corners, minimum size=6mm, draw=black!75,
    very thick, drop shadow, align=center},
    edge from parent/.style={draw=black!50,thick},
    level 1/.style={sibling distance=13cm},
    level 2/.style={sibling distance=6cm},
    level 3/.style={sibling distance=3cm},
    level distance=1.5cm,
    ]
%     \node (A) {A}
%         child { node (B) {B}
%             child { node {B1}
%             edge from parent node[left=.5em,draw=none] {$\chi^2$} }
%             child { node {B2}}
%             }
%         child {node (C) {C}
%             child { node {C1}
%                 child { node {C1a}}
%             }
%         child { node {C2}}
%         child { node {C3}
%             child { node {C3a}}
%             child { node {C3b} edge from parent node[right=.5em,draw=none] {$\frac{a}{b}$}}
%             }
%         }
%     child { node {D}
%         child { node {D1}}
%         child { node {D2}}
% };

    % make a big rectangle
    \node[draw=brown,
          top color=brown!20,
          bottom color=brown!20,
          rectangle,
          very thick,
          rounded corners,
          fill=brown!20,
          minimum width=24cm,
          minimum height=12cm] (bigrect) at (0.8,-5) {};
    \node[draw=brown,text=black,
          top color=brown!20,
          bottom color=brown!20,
          right=0.25cm] at (bigrect.north west) {Task \textbf{\#0} with Priority \texttt{global}};


    \node[draw=olive,
          top color=olive!20,
          bottom color=olive!20,
          rectangle,
          very thick,
          rounded corners,
          fill=brown!20,
          minimum width=7cm,
          minimum height=7.5cm] (bigrect1) at (-2.8 ,-6) {};
    \node[draw=olive,text=black,
          top color=olive!20,
          bottom color=olive!20,
          left=0.25cm] at (bigrect1.north east) {Task \textbf{\#1} with Priority \texttt{fun}};

    \node[draw=olive,
          top color=olive!20,
          bottom color=olive!20,
          rectangle,
          very thick,
          rounded corners,
          fill=brown!20,
          minimum width=5.5cm,
          minimum height=6.5cm] (bigrect2) at (9.5 ,-5.5) {};
    \node[draw=olive,text=black,
          top color=olive!20,
          bottom color=olive!20,
          left=0.25cm] at (bigrect2.north east) {Task \textbf{\#2} with Priority \texttt{fun}};


    % \draw[dashed, very thick, rounded corners, anchor=north] (-9,1) rectangle (10.5,-10);
    % \draw[dashed, very thick, rounded corners, anchor=north] (-9,1) rectangle (10.5,-10)

    \node (root) {Root}
        child { node (sum1) {\textbf{function} \\ sum1}
            child { node {\textbf{parameters}}
              child { node {\textbf{identifier} \\ \textcolor{blue}{x}} }
            }
            % edge from parent node[left=.5em,draw=none] {$\chi^2$} }
            child { node {\textbf{body}}
              child { node {\textbf{return}}
                child { node {\textbf{call\_expr}}
                  child { node {\textbf{identifier} \\ \textcolor{red}{sum}} }
                  child { node {\textbf{arguments}}
                    child { node {\textbf{identifier} \\ \textcolor{blue}{x}} }
                    child { node {\textbf{number} \\ 1} }
                  }
                }
              }
           }
        }
        child { node (sum1) {\textbf{function} \\ \textcolor{red}{sum}}
            child { node {\textbf{parameters}}
              child { node {\textbf{identifier} \\ \textcolor{blue}{x}} }
              child { node {\textbf{identifier} \\ \textcolor{violet}{y}} }
            }
            % edge from parent node[left=.5em,draw=none] {$\chi^2$} }
            child { node {\textbf{body}}
              child { node {\textbf{return}}
                child { node {\textbf{bin\_expr} \\ +}
                    child { node {\textbf{identifier} \\ \textcolor{blue}{x}} }
                    child { node {\textbf{identifier} \\ \textcolor{violet}{y}} }
                }
              }
           }
        };

\end{tikzpicture}

\end{document}



==> figs/n_inst_module_with_lsp.tex <==
\PassOptionsToPackage{dvipsnames}{xcolor}

\documentclass[10pt,journal,compsoc]{standalone}
\usepackage{times}
\usepackage{tikz}
\usetikzlibrary{%
   angles, arrows, arrows.meta, backgrounds, calc, decorations, decorations.markings, decorations.pathmorphing,%
    decorations.pathreplacing, decorations.shapes, fit, matrix, mindmap, patterns, positioning, scopes,%
    shadows, shadows.blur, shapes.arrows, shapes.callouts, shapes.geometric, shapes.misc, shapes.multipart, shapes.symbols, trees%
}

\usepackage{amsmath}
\usepackage{amssymb}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[scaled=.8]{beramono}

\usepackage[active,tightpage,pdftex]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{4.00001bp}

\begin{document}
\begin{tikzpicture}
% dashed,
    % \draw[dashed, very thick, rounded corners, anchor=north]
    %         (3.75,-0.25) rectangle (8.25,3.75)
    %         node[anchor=north, align=center] at (6.125,4.25) {$\mathcal{L} + \mathcal{E}$};

% ============================
\draw[Black!30, very thick, rounded corners, anchor=north, fill=Black!10, blur shadow={shadow blur steps=5}]
        (-1, -1.8) rectangle (10.5, 6.75)
        node[anchor=north, align=center] at (4.75,7.25) {\color{black}{Basic Assign Language}};

% ============================
\draw[dotted, very thick, rounded corners, anchor=north]
        (-0.25,-0.35) rectangle (6.375, 5.85)
        node[anchor=north, align=center] at (1,6.35) {Feature Assign Int};

\draw[dotted, very thick, rounded corners, anchor=north]
        (3.125,-0.15) rectangle (9.75, 5.65)
        node[anchor=north, align=center] at (8.5,6.15) {Feature Assign String};

% ============================

\draw[Orange, very thick, rounded corners, anchor=north, fill=Orange!20, blur shadow={shadow blur steps=5}]
        (0,0) rectangle (3, 5)
        node[anchor=north, align=center] at (1.5,5.5) {Int Type};

\draw[Red, very thick, rounded corners, fill=Red!20, blur shadow={shadow blur steps=5}]
    (3.25,0) rectangle (6.25,5)
    node[anchor=north, align=center] at (4.75,5.5) {Assign Stmt};

\draw[Blue, very thick, rounded corners, fill=Blue!20, blur shadow={shadow blur steps=5}]
    (6.5,0) rectangle (9.5,5)
    node[anchor=north, align=center] at (8,5.5) {String Type};

% ============================

\draw[Black, very thick, rounded corners, fill=Black!20, blur shadow={shadow blur steps=5}]
    (0,-1.5) rectangle (4.65, -0.5)
    node[pos=.5] {LSP Graph};

\draw[Black, very thick, rounded corners, fill=Black!20, blur shadow={shadow blur steps=5}]
    (4.75,-1.5) rectangle (9.5, -0.5)
    node[pos=.5] {Fenwick Tree};

% ============================
\draw[Brown, very thick, rounded corners, fill=Brown!20, fill opacity=0.5]
        (-0.5,0.0625) rectangle (10, 1.1875)
        node[text opacity=1] at (10.8, 0.65) {\shortstack{\textit{Language} \\ \textit{server} \\ Variants}};
        % node[] at (12.1,0.825) {
                % \begin{minipage}{3cm}
                %   \scriptsize
                %   \begin{equation*}
                %   \textbf{DAP Variant}
                %   \left\{\begin{array}{@{}l@{}}
                %       \textrm{Feature 1} \\
                %       \textrm{Feature 2} \\
                %       \textrm{Feature 3} \\
                %   \end{array}\right.
                %   \end{equation*}
                % \end{minipage}
         % };

         %     \node[right=0.5cm of PIPPO.east, anchor=west] {
         %        \begin{minipage}{3cm}
         %          \begin{equation*}
         %          \textbf{DAP Variant}
         %          \left\{\begin{array}{@{}l@{}}
         %              \textrm{Feature 1} \\
         %              \textrm{Feature 2} \\
         %              \textrm{Feature 3} \\
         %          \end{array}\right.
         %          \end{equation*}
         %        \end{minipage}
         % };


\draw[Brown, very thick, rounded corners, fill=Brown!20, fill opacity=0.5]
        (-0.5,1.3125) rectangle (10, 2.4375)
        node[text opacity=1] at (10.8, 1.85) {\shortstack{\textsf{Typelang} \\ Variants}};
        % node[] at (12.1,2.075) {
                % \begin{minipage}{3cm}
                %   \begin{equation*}
                %   \scriptsize
                %   \textbf{LSP Variant}\hspace{0.1cm}
                %   \left\{\begin{array}{@{}l@{}}
                %       \textrm{Feature 1} \\
                %       \textrm{Feature 2} \\
                %       \textrm{Feature 3} \\
                %   \end{array}\right.
                %   \end{equation*}
                % \end{minipage}
        % };

% ============================

\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
    (0.25,3.875) rectangle (2.75,4.875)
    node[pos=.5] {Int Syntax};

% \draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
%     (0.25,2.625) rectangle (1.3,3.625)
%     node[pos=.5] {S.Ctx.};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (0.25,2.625) rectangle (2.75,3.625)
    node[pos=.5] (A1TCTI) {Type Checking};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (0.25,1.375) rectangle (2.75,2.375)
    node[pos=.5] (A1TLF1) {Int Feature};

% \draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
%     (2.05,1.375) rectangle (2.75,2.375)
%     node[pos=.5] (A1TLF2) {F2};


\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (0.25,0.125) rectangle (1.45,1.125)
    node[pos=.5] (A1LSF1) {\shortstack{Sem. \\ Token}};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (1.55,0.125) rectangle (2.75,1.125)
    node[pos=.5] (A1LSF2) {\shortstack{Inlay \\ Hints}};


% ============================

\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
    (3.5,3.875) rectangle (6,4.875)
    node[pos=.5] {Assign Syntax};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (3.5,2.625) rectangle (4.5,3.625)
    node[pos=.5] {\shortstack{Sym. \\ Tab.}};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (4.95,2.625) rectangle (6,3.625)
    node[pos=.5] (A2TCTI) {TC/TI};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (3.5,1.375) rectangle (4.2,2.375)
    node[pos=.5] (A2TLF2) {\shortstack{Inf. \\ Ex.}};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (4.35,1.375) rectangle (6,2.375)
    node[pos=.5] (A2TLF3) {\shortstack{Ident \\ Feature}};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (3.5,0.125) rectangle (4.65,1.125)
    node[pos=.5] (A2LSF2) {\shortstack{Go to \\ Def.}};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (4.75,0.125) rectangle (6,1.125)
    node[pos=.5] (A2LSF3) {\shortstack{Find \\ Usages}};

% ============================

\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
    (6.75,3.875) rectangle (9.25,4.875)
    node[pos=.5] {String Syntax};

% \draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
%     (6.75,2.625) rectangle (7.75,3.625)
%     node[pos=.5] {S.Ctx.};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (6.75, 2.625) rectangle (9.25,3.625)
    node[pos=.5] (A3TCTI) {Type Checking};

% \draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
%     (6.75,1.375) rectangle (7.45,2.375)
%     node[pos=.5] (A3TLF1) {F1};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (6.75,1.375) rectangle (9.25,2.375)
    node[pos=.5] (A3TLF3) {String Feature};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (6.75,0.125) rectangle (7.95, 1.125)
    node[pos=.5] (A3LSF1) {\shortstack{Sem. \\ Token}};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (8.05,0.125) rectangle (9.25,1.125)
    node[pos=.5] (A3LSF3) {\shortstack{Inlay \\ Hints}};


\draw[Black!90, <-, very thick] (A1TLF1.west) to[out=180, in=180] (A1LSF1.west);
\draw[Black!90, <-, very thick] (A1TLF1.east) to[out=0, in=0] (A1LSF2.east);

\draw[Black!90, <-, very thick] (A2TLF3.west) to[out=180, in=180] (A2LSF2.west);
\draw[Black!90, <-, very thick] (A2TLF3.east) to[out=0, in=0] (A2LSF3.east);

\draw[Black!90, <-, very thick] (A3TLF3.west) to[out=180, in=180] (A3LSF1.west);
\draw[Black!90, <-, very thick] (A3TLF3.east) to[out=0, in=0] (A3LSF3.east);

\draw[Black!90, ->, very thick, dashed] (A1TLF1.east) to[out=0, in=0] (A1TCTI.east);
% \draw[Black!90, ->, very thick, dashed] (A1TLF2.east) to[out=0, in=0] (A1TCTI.east);
\draw[Black!90, ->, very thick, dashed] (A2TLF2.east) to[out=0, in=180] (A2TCTI.west);
\draw[Black!90, ->, very thick, dashed] (A2TLF3.east) to[out=0, in=0] (A2TCTI.east);
% \draw[Black!90, ->, very thick, dashed] (A3TLF1.west) to[out=180, in=180] (A3TCTI.west);
\draw[Black!90, ->, very thick, dashed] (A3TLF3.west) to[out=180, in=180] (A3TCTI.west);
% ============================


\end{tikzpicture}

\end{document}


==> figs/n_lsp_combination.tex <==
\PassOptionsToPackage{dvipsnames}{xcolor}

\documentclass[border=1pt,tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds}
% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\usepackage{bm}
\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

\begin{document}
\begin{tikzpicture}
% [show background rectangle,
% background rectangle/.style={fill=black},
% color=white,help lines/.style={color=lightgray,line width=0.2pt}]

\draw[dashed, very thick, rounded corners, anchor=north]
        (-0.25,-0.25) rectangle (3.5,3.75)
        node[anchor=north, align=center] at (1.625,4.30) {$\mathbfcal{L} \times \mathbfcal{E}$};
\draw[dashed, very thick, rounded corners, anchor=north]
        (3.75,-0.25) rectangle (8.25,3.75)
        node[anchor=north, align=center] at (6, 4.30) {$\mathbfcal{L} + \mathbfcal{E}$};

% Languages
\draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
        (0,0) rectangle (1,1)
        node[pos=.5] {Rust};
\draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
        (0,1.25) rectangle (1,2.25)
        node[pos=.5] {Java};
\draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
        (0,2.5) rectangle (1,3.5)
        node[pos=.5] {C};
% Editors
\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
        (2.25,0) rectangle (3.25,1)
        node[pos=.5] {Code};
\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
        (2.25,2.5) rectangle (3.25,3.5)
        node[pos=.5] {Nvim};
\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
        (2.25,1.25) rectangle (3.25,2.25)
        node[pos=.5] {Emacs};
% Connections
% C
\draw[->, >=stealth] (1.1,3) -- (2.20,3); %
\draw[->, >=stealth] (1.1,2.9) -- (2.20,1.85);
\draw[->, >=stealth] (1.1,2.8) -- (2.20,0.7);
% Java
\draw[->, >=stealth] (1.1,1.85) -- (2.20,2.9);
\draw[->, >=stealth] (1.1,1.75) -- (2.20,1.75); %
\draw[->, >=stealth] (1.1,1.65) -- (2.20,0.6);
% Rust
\draw[->, >=stealth] (1.1,0.7) -- (2.20,2.8);
\draw[->, >=stealth] (1.1,0.6) -- (2.20,1.65);
\draw[->, >=stealth] (1.1,0.5) -- (2.20,0.5); %

% Languages
\draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
(4,2.5) rectangle (5,3.5)
node[pos=.5] {C};
\draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
        (4,1.25) rectangle (5,2.25)
        node[pos=.5] {Java};
\draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
        (4,0) rectangle (5, 1)
        node[pos=.5] {Rust};
% LSP
\draw[gray, very thick, fill=gray!20, blur shadow={shadow blur steps=5}]
        (5.5, 0.75) rectangle (6.5, 2.75)
        node[text width=4cm, pos=.5, align=center] {\textbf{LSP}}; % \linebreak or \linebreak \textbf{DAP}
% Editors
\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
        (7,0) rectangle (8,1)
        node[pos=.5] {Code};
\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
        (7,2.5) rectangle (8,3.5)
        node[pos=.5] {Nvim};
\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
        (7,1.25) rectangle (8,2.25)
        node[pos=.5] {Emacs};
% Connections
\draw[->, >=stealth] (5.1,3)      -- (5.4,1.85);
\draw[->, >=stealth] (5.1,1.75)   -- (5.4,1.75);
\draw[->, >=stealth] (5.1,0.5)    -- (5.4,1.65);
\draw[->, >=stealth] (6.6, 1.85) -- (6.9, 3);
\draw[->, >=stealth] (6.6, 1.75) -- (6.9, 1.75);
\draw[->, >=stealth] (6.6, 1.65) -- (6.9, 0.5);

\end{tikzpicture}

\end{document}


==> figs/n_lsp_combination_lx1.tex <==

\PassOptionsToPackage{dvipsnames}{xcolor}
\documentclass[border=10pt,tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds}
% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\usepackage{bm}
\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

\begin{document}
\begin{tikzpicture}

% \draw[dashed, very thick, rounded corners, anchor=north]
%         (-0.25,-0.25) rectangle (3.5,3.75)
%         node[anchor=north, align=center] at (1.75,4.25) {$\mathbfcal{L} \times \mathbfcal{E}$};
% \draw[dashed, very thick, rounded corners, anchor=north]
%         (3.75,-0.25) rectangle (8.25,3.75)
%         node[anchor=north, align=center] at (6.125,4.25) {$\mathbfcal{L} + \mathbfcal{E}$};

\draw[dashed, very thick, rounded corners, anchor=north]
        (3.75,-0.25) rectangle (10.06, 3.75)
        node[anchor=north, align=center] at (7.125,4.25) {$\mathbfcal{L} \times \mathbf{1}$};
%
% % Languages
% \draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
%         (0,0) rectangle (1,1)
%         node[pos=.5] {Rust};
% \draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
%         (0,1.25) rectangle (1,2.25)
%         node[pos=.5] {Java};
% \draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
%         (0,2.5) rectangle (1,3.5)
%         node[pos=.5] {C};
% % Editors
% \draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
%         (2.25,0) rectangle (3.25,1)
%         node[pos=.5] {Code};
% \draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
%         (2.25,2.5) rectangle (3.25,3.5)
%         node[pos=.5] {Nvim};
% \draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
%         (2.25,1.25) rectangle (3.25,2.25)
%         node[pos=.5] {Emacs};
% % Connections
% % C
% \draw[->, >=stealth] (1.1,3) -- (2.20,3); %
% \draw[->, >=stealth] (1.1,2.9) -- (2.20,1.85);
% \draw[->, >=stealth] (1.1,2.8) -- (2.20,0.7);
% % Java
% \draw[->, >=stealth] (1.1,1.85) -- (2.20,2.9);
% \draw[->, >=stealth] (1.1,1.75) -- (2.20,1.75); %
% \draw[->, >=stealth] (1.1,1.65) -- (2.20,0.6);
% % Rust
% \draw[->, >=stealth] (1.1,0.7) -- (2.20,2.8);
% \draw[->, >=stealth] (1.1,0.6) -- (2.20,1.65);
% \draw[->, >=stealth] (1.1,0.5) -- (2.20,0.5); %

% Languages
\draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
(4,2.5) rectangle (5,3.5)
node[pos=.5] {C};
\draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
        (4,1.25) rectangle (5,2.25)
        node[pos=.5] {Java};
\draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
        (4,0) rectangle (5, 1)
        node[pos=.5] {Rust};
% LSP
\draw[gray, very thick, fill=gray!20, blur shadow={shadow blur steps=5}]
        (5.5, 0.75) rectangle (6.5, 2.75)
        node[text width=4cm, pos=.5, align=center] {\textbf{LSP} }; % {\textbf{LSP} \linebreak or \linebreak \textbf{DAP}};

% Client Generator
\draw[Emerald, very thick, rounded corners, fill=Emerald!20, blur shadow={shadow blur steps=5}]
        (7,1.25) rectangle (10,2.25)
        node[pos=.5] {Client Generator};

% Editors
\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
        (10.5,0) rectangle (11.5,1)
        node[pos=.5] {Code};
\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
        (10.5,2.5) rectangle (11.5,3.5)
        node[pos=.5] {Nvim};
\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
        (10.5,1.25) rectangle (11.5,2.25)
        node[pos=.5] {Emacs};
% Connections
\draw[->, >=stealth] (5.1,3)      -- (5.4,1.85);
\draw[->, >=stealth] (5.1,1.75)   -- (5.4,1.75);
\draw[->, >=stealth] (5.1,0.5)    -- (5.4,1.65);

% \draw[->, >=stealth] (6.6, 1.85) -- (6.9, 3);
\draw[->, >=stealth] (6.6, 1.75) -- (6.9, 1.75);
% \draw[->, >=stealth] (6.6, 1.65) -- (6.9, 0.5);

\draw[->, >=stealth] (10.1, 1.85) -- (10.4, 3);
\draw[->, >=stealth] (10.1, 1.75) -- (10.4, 1.75);
\draw[->, >=stealth] (10.1, 1.65) -- (10.4, 0.5);

\end{tikzpicture}

\end{document}



==> figs/n_lsp_combination_nx1.tex <==

\PassOptionsToPackage{dvipsnames}{xcolor}
\documentclass[border=10pt,tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds}
% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\usepackage{bm}
\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

\begin{document}
\begin{tikzpicture}

% \draw[dashed, very thick, rounded corners, anchor=north]
%         (-0.25,-0.25) rectangle (3.5,3.75)
%         node[anchor=north, align=center] at (1.75,4.25) {$\mathbfcal{L} \times \mathbfcal{E}$};
% \draw[dashed, very thick, rounded corners, anchor=north]
%         (3.75,-0.25) rectangle (8.25,3.75)
%         node[anchor=north, align=center] at (6.125,4.25) {$\mathbfcal{L} + \mathbfcal{E}$};

\draw[dashed, very thick, rounded corners, anchor=north]
        (1.94,-1.5) rectangle (10.06, 5)
        node[anchor=north, align=center] at (6,5.5) {$\mathbfcal{N} \times \mathbf{1} \text{ where } \mathbfcal{N} << \mathbfcal{T}$};

%
% % Languages
% \draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
%         (0,0) rectangle (1,1)
%         node[pos=.5] {Rust};
% \draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
%         (0,1.25) rectangle (1,2.25)
%         node[pos=.5] {Java};
% \draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
%         (0,2.5) rectangle (1,3.5)
%         node[pos=.5] {C};
% % Editors
% \draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
%         (2.25,0) rectangle (3.25,1)
%         node[pos=.5] {Code};
% \draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
%         (2.25,2.5) rectangle (3.25,3.5)
%         node[pos=.5] {Nvim};
% \draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
%         (2.25,1.25) rectangle (3.25,2.25)
%         node[pos=.5] {Emacs};
% % Connections
% % C
% \draw[->, >=stealth] (1.1,3) -- (2.20,3); %
% \draw[->, >=stealth] (1.1,2.9) -- (2.20,1.85);
% \draw[->, >=stealth] (1.1,2.8) -- (2.20,0.7);
% % Java
% \draw[->, >=stealth] (1.1,1.85) -- (2.20,2.9);
% \draw[->, >=stealth] (1.1,1.75) -- (2.20,1.75); %
% \draw[->, >=stealth] (1.1,1.65) -- (2.20,0.6);
% % Rust
% \draw[->, >=stealth] (1.1,0.7) -- (2.20,2.8);
% \draw[->, >=stealth] (1.1,0.6) -- (2.20,1.65);
% \draw[->, >=stealth] (1.1,0.5) -- (2.20,0.5); %

% Languages
% \draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
% (4,2.5) rectangle (5,3.5)
% node[pos=.5] {C};
% \draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
%         (4,1.25) rectangle (5,2.25)
%         node[pos=.5] {Java};
% \draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
%         (4,0) rectangle (5, 1)
%         node[pos=.5] {Rust};


\draw[red, very thick, rounded corners,  blur shadow={shadow blur steps=5, shadow blur radius=5pt}]
        (2,0.4) rectangle (5.15,3.1)
        node[anchor=north west] at (2,3.05) {Java};
\draw[blue, very thick, rounded corners,  blur shadow={shadow blur steps=5, shadow blur radius=5pt}]
        (3.54,0.5) rectangle (5.04,4.75)
        node[anchor=north west] at (3.575,4.75) {C};
\draw[orange, very thick, rounded corners,  blur shadow={shadow blur steps=5, shadow blur radius=5pt}]
        (3.4,-1.25) rectangle (4.9, 3)
        node[anchor=south west] at (3.5,-1.25) {Rust};

\filldraw[color=blue, fill=blue!20, very thick](4.25,3.7) circle (0.5) node {\scriptsize typedef};
\filldraw[color=LimeGreen, fill=LimeGreen!20, very thick](4.25,2.4) circle (0.5) node {if};
\filldraw[color=LimeGreen, fill=LimeGreen!20, very thick](4.25,1.1) circle (0.5) node {for};
\filldraw[color=orange, fill=orange!20, very thick](4.25,-0.2) circle (0.5) node {trait};
\filldraw[color=red, fill=red!20, very thick](2.75,1.75) circle (0.5) node {class};

% Connections
\draw[->, >=stealth] (5.1,4)      -- (5.4,1.85);
\draw[->, >=stealth] (5.2,1.75)   -- (5.4,1.75);
\draw[->, >=stealth] (5.1,-0.5)    -- (5.4,1.65);

% LSP
\draw[gray, very thick, fill=gray!20, blur shadow={shadow blur steps=5}]
        (5.5, 0.75) rectangle (6.5, 2.75)
        node[text width=4cm, pos=.5, align=center] {\textbf{LSP} \linebreak or \linebreak \textbf{DAP}};

% Client Generator
\draw[Emerald, very thick, rounded corners, fill=Emerald!20, blur shadow={shadow blur steps=5}]
        (7,1.25) rectangle (10,2.25)
        node[pos=.5] {Client Generator};

% Editors
\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
        (10.5,0) rectangle (11.5,1)
        node[pos=.5] {Code};
\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
        (10.5,2.5) rectangle (11.5,3.5)
        node[pos=.5] {Nvim};
\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
        (10.5,1.25) rectangle (11.5,2.25)
        node[pos=.5] {Emacs};

% \draw[->, >=stealth] (6.6, 1.85) -- (6.9, 3);
\draw[->, >=stealth] (6.6, 1.75) -- (6.9, 1.75);
% \draw[->, >=stealth] (6.6, 1.65) -- (6.9, 0.5);

\draw[->, >=stealth] (10.1, 1.85) -- (10.4, 3);
\draw[->, >=stealth] (10.1, 1.75) -- (10.4, 1.75);
\draw[->, >=stealth] (10.1, 1.65) -- (10.4, 0.5);

\end{tikzpicture}

\end{document}



==> figs/n_lsp_combination_tx1.tex <==

\PassOptionsToPackage{dvipsnames}{xcolor}
\documentclass[border=10pt,tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds}
% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\usepackage{bm}
\DeclareMathAlphabet\mathbfcal{OMS}{cmsy}{b}{n}

\begin{document}
\begin{tikzpicture}

	% \draw[dashed, very thick, rounded corners, anchor=north]
	%         (-0.25,-0.25) rectangle (3.5,3.75)
	%         node[anchor=north, align=center] at (1.75,4.25) {$\mathbfcal{L} \times \mathbfcal{E}$};
	% \draw[dashed, very thick, rounded corners, anchor=north]
	%         (3.75,-0.25) rectangle (8.25,3.75)
	%         node[anchor=north, align=center] at (6.125,4.25) {$\mathbfcal{L} + \mathbfcal{E}$};

	\draw[dashed, very thick, rounded corners, anchor=north]
	(3.75,-0.25) rectangle (10.06, 3.75)
	node[anchor=north, align=center] at (7.125,4.25) {$\mathbfcal{T} \times \mathbf{1}$};
	%
	% % Languages
	% \draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
	%         (0,0) rectangle (1,1)
	%         node[pos=.5] {Rust};
	% \draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
	%         (0,1.25) rectangle (1,2.25)
	%         node[pos=.5] {Java};
	% \draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
	%         (0,2.5) rectangle (1,3.5)
	%         node[pos=.5] {C};
	% % Editors
	% \draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
	%         (2.25,0) rectangle (3.25,1)
	%         node[pos=.5] {Code};
	% \draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
	%         (2.25,2.5) rectangle (3.25,3.5)
	%         node[pos=.5] {Nvim};
	% \draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
	%         (2.25,1.25) rectangle (3.25,2.25)
	%         node[pos=.5] {Emacs};
	% % Connections
	% % C
	% \draw[->, >=stealth] (1.1,3) -- (2.20,3); %
	% \draw[->, >=stealth] (1.1,2.9) -- (2.20,1.85);
	% \draw[->, >=stealth] (1.1,2.8) -- (2.20,0.7);
	% % Java
	% \draw[->, >=stealth] (1.1,1.85) -- (2.20,2.9);
	% \draw[->, >=stealth] (1.1,1.75) -- (2.20,1.75); %
	% \draw[->, >=stealth] (1.1,1.65) -- (2.20,0.6);
	% % Rust
	% \draw[->, >=stealth] (1.1,0.7) -- (2.20,2.8);
	% \draw[->, >=stealth] (1.1,0.6) -- (2.20,1.65);
	% \draw[->, >=stealth] (1.1,0.5) -- (2.20,0.5); %

	% Languages
	\draw[blue, very thick, rounded corners, fill=blue!20, blur shadow={shadow blur steps=5}]
	(4,2.5) rectangle (5,3.5)
	node[pos=.5] {C};
	\draw[red, very thick, rounded corners, fill=red!20, blur shadow={shadow blur steps=5}]
	(4,1.25) rectangle (5,2.25)
	node[pos=.5] {Java};
	\draw[orange, very thick, rounded corners, fill=orange!20, blur shadow={shadow blur steps=5}]
	(4,0) rectangle (5, 1)
	node[pos=.5] {Rust};
	% LSP
	\draw[gray, very thick, fill=gray!20, blur shadow={shadow blur steps=5}]
	(5.5, 0.75) rectangle (6.5, 2.75)
	node[text width=4cm, pos=.5, align=center] {\textbf{LSP} \linebreak or \linebreak \textbf{DAP}};

	% Client Generator
	\draw[Emerald, very thick, rounded corners, fill=Emerald!20, blur shadow={shadow blur steps=5}]
	(7,1.25) rectangle (10,2.25)
	node[pos=.5] {Client Generator};

	% Editors
	\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
	(10.5,0) rectangle (11.5,1)
	node[pos=.5] {Code};
	\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
	(10.5,2.5) rectangle (11.5,3.5)
	node[pos=.5] {Nvim};
	\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
	(10.5,1.25) rectangle (11.5,2.25)
	node[pos=.5] {Emacs};
	% Connections
	\draw[->, >=stealth] (5.1,3)      -- (5.4,1.85);
	\draw[->, >=stealth] (5.1,1.75)   -- (5.4,1.75);
	\draw[->, >=stealth] (5.1,0.5)    -- (5.4,1.65);

	% \draw[->, >=stealth] (6.6, 1.85) -- (6.9, 3);
	\draw[->, >=stealth] (6.6, 1.75) -- (6.9, 1.75);
	% \draw[->, >=stealth] (6.6, 1.65) -- (6.9, 0.5);

	\draw[->, >=stealth] (10.1, 1.85) -- (10.4, 3);
	\draw[->, >=stealth] (10.1, 1.75) -- (10.4, 1.75);
	\draw[->, >=stealth] (10.1, 1.65) -- (10.4, 0.5);

\end{tikzpicture}

\end{document}



==> figs/n_lsp_diagram.tex <==
\documentclass[border=10pt,tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds}

\begin{document}
\begin{tikzpicture}
% \draw[blue, very thick, rounded corners, fill=blue!20, anchor=north, blur shadow={shadow blur steps=5}]
\draw[blue, very thick, rounded corners, fill=blue!20, anchor=north, blur shadow]
        (0,0) rectangle (4,3)
        node[anchor=north, align=center] at (2,3.5) {Editor};
\draw[gray, very thick, fill=gray!20, blur shadow]
        (0.15, 1.75) rectangle (3.85,2.75)
        node[black, text width=4cm, pos=.5, align=center] {Language-agnostic \linebreak editing support};
\draw[gray, very thick, fill=gray!20, blur shadow]
        (0.15, 0.25) rectangle (3.85,1.65)
        node[black, text width=4cm, pos=.5, align=center] {Editing actions \linebreak $\Updownarrow$ \linebreak  Text changes};

\draw[red, very thick, rounded corners, fill=red!20, anchor=north, blur shadow]
        (7,0) rectangle (11,3)
        node[anchor=north, align=center] at (9,3.5) {Server};
\draw[gray, very thick, fill=gray!20, blur shadow]
        (7.15, 1.75) rectangle (10.85,2.75)
        node[black, text width=4cm, pos=.5, align=center] {Language-specific \linebreak editing support};
\draw[gray, very thick, fill=gray!20, blur shadow]
        (7.15, 0.25) rectangle (10.85,1.65)
        node[black, text width=4cm, pos=.5, align=center] {Language actions \linebreak $\Updownarrow$ \linebreak Text Changes};

\draw[<->, very thick, >=stealth] (4,1.5) -- (7,1.5)
        node[midway,fill=white] {\emph{LSP}};
\end{tikzpicture}
\end{document}



==> figs/n_modular_type_system.tex <==

\PassOptionsToPackage{dvipsnames}{xcolor}
% \documentclass[border={10pt 10pt 80pt 10pt},tikz,multi]{standalone}
\documentclass[border={10pt 10pt 10pt 10pt},tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds, arrows.meta}
% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pifont}
\usepackage{ifthen}

%% \newcommand{\scopewidth}{100pt}
%% \newcommand{\scopeheight}{100pt}

\pgfdeclarelayer{back}
\pgfdeclarelayer{front}
\pgfsetlayers{back,main,front}

\tikzset{
    codenode/.style={
      font=\ttfamily
      %% text width=100pt,
      %% align=left,
      %% inner xsep=2pt
    },
}

\definecolor{customblue}{HTML}{2b90af}

\newcommand{\nextline}[4]{%
  \node[codenode, fill=#3, draw=#3, below=0pt of #1.south west, anchor=north west] (#4) {#2};
}

\newcommand{\code}[3]{
  \def\i{0}

  \node[fill=Red, inner sep=0pt, outer sep=0pt, minimum width=0pt, minimum height=0pt] (#1\i) at (#2) {};

  \foreach \c/\l in {#3} {
    \nextline{#1\i}{\l}{\c}{#1\the\numexpr\i+1}
    \xdef\i{\the\numexpr\i+1}
  }
}

\begin{document}
\begin{tikzpicture}
    \def\artifactwidth{170pt}
    \def\artifactheight{60pt}
    \def\spacing{1pt}
    \def\spacingmul{20}

    \node[draw=Black,
          rectangle,
          very thick,
          rounded corners,
          fill=Black!10,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth,
          minimum height=\artifactheight] (ARTIFACT_FUN) {}; %% at (0,0)
    \node[text=Black, below right=\spacing and \spacing of ARTIFACT_FUN.north west, anchor=north west] (ARTIFACT_FUN_LABEL) {Artifact Function};
    \node[draw=Blue!70,
          rectangle,
          very thick,
          rounded corners,
          fill=Blue!10,
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth * 0.75,
          minimum height=\artifactheight * 0.5,
          below=\spacing * \spacingmul of ARTIFACT_FUN.north,
          anchor=north] (ARTIFACT_FUN_DECL) {};
    \node[text=Blue!70] (ARTIFACT_FUN_DECL_LABEL) at (ARTIFACT_FUN_DECL) {Function Decl};

    \node[draw=Black,
            rectangle,
            very thick,
            rounded corners,
            fill=Black!10,
            blur shadow={shadow blur steps=5},
            minimum width=\artifactwidth,
            minimum height=\artifactheight,
            anchor=west,
            right=of ARTIFACT_FUN.east] (ARTIFACT_ASSIGNMENT) {};
    \node[text=Black, below right=\spacing and \spacing of ARTIFACT_ASSIGNMENT.north west, anchor=north west,] (ARTIFACT_ASSIGNMENT_LABEL) {Artifact Assignment};
    \node[draw=Red!60,
          rectangle,
          very thick,
          rounded corners,
          fill=Red!10,
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth * 0.75,
          minimum height=\artifactheight * 0.5,
          below=\spacing * \spacingmul of ARTIFACT_ASSIGNMENT.north,
          anchor=north] (ARTIFACT_ASSIGNMENT_DECL) {};
    \node[text=Red!60] (ARTIFACT_ASSIGNMENT_DECL_LABEL) at (ARTIFACT_ASSIGNMENT_DECL) {Assignment Decl};

    \node[draw=Black,
            rectangle,
            very thick,
            rounded corners,
            fill=Black!10,
            blur shadow={shadow blur steps=5},
            minimum width=\artifactwidth,
            minimum height=\artifactheight,
            anchor=west,
            right=of ARTIFACT_ASSIGNMENT.east] (ARTIFACT_CLASS) {};
    \node[text=Black, below right=\spacing and \spacing of ARTIFACT_CLASS.north west, anchor=north west] (ARTIFACT_CLASS_LABEL) {Artifact Class};
    \node[draw=Green,
          rectangle,
          very thick,
          rounded corners,
          fill=Green!10,
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth * 0.75,
          minimum height=\artifactheight * 0.5,
          below=\spacing * \spacingmul of ARTIFACT_CLASS.north,
          anchor=north] (ARTIFACT_CLASS_DECL) {};
    \node[text=Green] (ARTIFACT_CLASS_DECL_LABEL) at (ARTIFACT_CLASS_DECL) {Class Decl};

    \node[draw=Black,
            rectangle,
            very thick,
            rounded corners,
            fill=Goldenrod!50,
            blur shadow={shadow blur steps=5},
            minimum width=\artifactwidth * 0.75,
            minimum height=\artifactheight * 0.25,
            anchor=south,
            above=of ARTIFACT_ASSIGNMENT.north] (GLOBALSCOPE) {};
    \node[text=Black] (GLOBALSCOPE_LABEL) at (GLOBALSCOPE) {Global Scope};
    \node[draw=Black,
            rectangle,
            very thick,
            rounded corners,
            fill=Green!50,
            blur shadow={shadow blur steps=5},
            minimum width=\artifactwidth * 0.75,
            minimum height=\artifactheight * 0.25,
            anchor=south,
            above=10pt of GLOBALSCOPE.north] (CLASSSCOPE) {};
    \node[text=Black] (CLASSSCOPE_LABEL) at (CLASSSCOPE) {Class Scope};
    \node[draw=Black,
            rectangle,
            very thick,
            rounded corners,
            fill=Blue!40,
            blur shadow={shadow blur steps=5},
            minimum width=\artifactwidth * 0.75,
            minimum height=\artifactheight * 0.25,
            anchor=south,
            above=10pt of CLASSSCOPE.north] (FUNCTIONSCOPE) {};
    \node[text=Black] (FUNCTIONSCOPE_LABEL) at (FUNCTIONSCOPE) {Function Scope};


    \code{F}{[yshift=120pt]ARTIFACT_FUN.north west}
      {Red!20/x = 0;,
       Blue!20/int x() \{,
       Blue!20/~~~~return x + 1;,
       Blue!20/\}}
    \code{C}{[yshift=120pt]ARTIFACT_CLASS.north west} {
       Green!20/ class X \{,
       Red!20/   ~~~~x = 0;,
       Blue!20/  ~~~~int x() \{,
       Blue!20/  ~~~~~~~~return x + 1;,
       Blue!20/  ~~~~\},
       Green!20/ \}
    }


    \node[] (X) at ([xshift=-10pt]F3.west) {};
    \draw[thick, draw=Blue!70, rounded corners=5pt] (ARTIFACT_FUN_DECL.west) --+(-45pt, 0pt)-- ([xshift=-45pt]ARTIFACT_FUN_DECL.west |- X.center) -- (X.west) {};
    \draw[thick,
      draw=Blue!70,
      rounded corners=5pt
    ] ([xshift=-5pt]F2.west) -- (X.center |- F2.west) -- (X.center) -- (X.west) {};
    \draw[thick,
      draw=Blue!70,
      rounded corners=5pt
    ] ([xshift=-5pt]F4.west) -- (X.center |- F4.west) -- (X.center) -- (X.west) {};

    \node[] (Y) at ([xshift=10pt]C4.east) {};
    \draw[thick, draw=Blue!70, rounded corners=5pt] (ARTIFACT_FUN_DECL.south) --+(0pt, -30pt)-- ([yshift=-30pt, xshift=50pt]Y.east |- ARTIFACT_FUN_DECL.south) -- ([xshift=50pt]Y.east) -- (Y.east) {};
    \draw[thick,
      draw=Blue!70,
      rounded corners=5pt
    ] ([xshift=47pt]C3.east) -- (Y.center |- C3.east) -- (Y.center) -- (Y.east) {};
    \draw[thick,
      draw=Blue!70,
      rounded corners=5pt
    ] ([xshift=90pt]C5.east) -- (Y.center |- C5.east) -- (Y.center) -- (Y.east) {};

    \node[] (Z) at ([xshift=70pt]C3.east) {};
    \draw[thick, draw=Green!70, rounded corners=5pt] (ARTIFACT_CLASS_DECL.east) --+(50pt, 0pt)-- ([xshift=50pt]ARTIFACT_CLASS_DECL.east |- Z.center) -- (Z.east) {};
    \draw[thick,
      draw=Green!70,
      rounded corners=5pt
    ] ([xshift=85pt]C1.east) -- (Z.center |- C1.east) -- (Z.center) -- (Z.east) {};
s    \draw[thick,
      draw=Green!70,
      rounded corners=5pt
    ] ([xshift=129pt]C6.east) -- (Z.center |- C6.east) -- (Z.center) -- (Z.east) {};

    \node[] (W1) at ([xshift=10pt]C2.east) {};
    \node[] (W2) at ([xshift=-2pt]F1.west) {};
    \draw[->, thick, draw=Red!70, rounded corners=5pt] (ARTIFACT_ASSIGNMENT_DECL.south) --+(0pt, -20pt)-- ([yshift=-20pt, xshift=117pt]W1.east |- ARTIFACT_ASSIGNMENT_DECL.south) -- ([xshift=117pt]W1.east) -- ([xshift=30pt]W1.east) {};
    \draw[->, thick, draw=Red!70, rounded corners=5pt] (ARTIFACT_ASSIGNMENT_DECL.south) --+(0pt, -20pt)-- ([yshift=-20pt, xshift=-25pt]W2.west |- ARTIFACT_ASSIGNMENT_DECL.south) -- ([xshift=-25pt]W2.west) -- (W2.west) {};

    \node[] (TMP) at ([xshift=-40pt]GLOBALSCOPE.center) {};
    \draw [-{Stealth[sep]. >>}, rounded corners=5pt] (F1.east) --+(80pt, 0pt) -- ([xshift=80pt]F1.east |- TMP) -- (TMP) {};
    \node[circle, draw=Black, inner sep=0pt, outer sep=0pt, minimum width=10pt, minimum height=10pt] (CIRCLETMP) at (TMP.east) { \texttt{x} };

    \node[] (TMP) at ([xshift=40pt]CLASSSCOPE.center) {};
    \draw [-{Stealth[sep]. >>}, rounded corners=5pt] (C2.west) --+(-15pt, 0pt) -- ([xshift=-15pt]C1.west |- TMP) -- (TMP) {};
    \node[circle, draw=Black, inner sep=0pt, outer sep=0pt, minimum width=10pt, minimum height=10pt] (CIRCLETMP) at (TMP.west) { \texttt{x} };

    \node[] (TMP) at ([xshift=15.5pt]F3.center) {};
    \node[] (TMP2) at ([yshift=5pt]GLOBALSCOPE.west) {};
    \node[] (TMP3) at ([yshift=47.5pt]TMP) {};
    \node[] (TMP4) at ([xshift=15pt]FUNCTIONSCOPE.north west) {};
    \node[circle, draw=Black, inner sep=0pt, outer sep=0pt, minimum width=10pt, minimum height=10pt] (CIRCLETMP) at (TMP) {};
    \draw[line width=0.5pt, dotted, double distance=1pt, rounded corners=5pt, in=100, out=45, arrows = {-Latex[length=0pt 3 0]}]([yshift=1pt]TMP.north) -- ([yshift=1pt]TMP3) -- ([yshift=1pt]TMP3 -| TMP4) -- (TMP4) {};
    \draw[line width=0.5pt, dotted, double distance=1pt, rounded corners=5pt, arrows = {-Latex[length=0pt 3 0]}]([yshift=-5pt]FUNCTIONSCOPE.west) --+(-15pt, 0) -- ([xshift=-15pt]FUNCTIONSCOPE.west |- TMP2) -- (TMP2.center) {};

    \node[] (TMP) at ([xshift=26pt]C4.center) {};
    \node[] (TMP2) at ([yshift=5pt]CLASSSCOPE.east) {};
    \node[] (TMP3) at ([yshift=65pt]TMP) {};
    \node[] (TMP4) at ([xshift=-15pt]FUNCTIONSCOPE.north east) {};
    \node[circle, draw=Black, inner sep=0pt, outer sep=0pt, minimum width=10pt, minimum height=10pt] (CIRCLETMP) at (TMP) {};
    %% \draw[line width=0.5pt, dashed, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]([yshift=1pt]TMP.north) arc (-10:167:69pt) {};
    \draw[line width=0.5pt, dashed, rounded corners=5pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]([yshift=1pt]TMP.north) -- ([yshift=1pt]TMP3) -- ([yshift=1pt]TMP3 -| TMP4) -- (TMP4) {};
    \draw[line width=0.5pt, dashed, rounded corners=5pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}]([yshift=-5pt]FUNCTIONSCOPE.east) --+(15pt, 0) -- ([xshift=15pt]FUNCTIONSCOPE.east |- TMP2) -- (TMP2.center) {};

    \node[draw=Black,
          rectangle,
          very thick,
          % rounded corners,
          fill=Black!0,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth + 20pt,
          minimum height=\artifactheight + 50pt,
          below=50pt of ARTIFACT_FUN_DECL] (FUN_DECL_SYNTAX) {};
    \node[text=Black, below right=\spacing and \spacing of FUN_DECL_SYNTAX.north west, anchor=north west] (FUN_DECL_SYNTAX_LABEL) {Function Declaration Syntax};
    % Syntax code
    \code{C}{[yshift=-20pt, xshift=5pt]FUN_DECL_SYNTAX.north west} {
       Blue!20/  <fn decl>~::= <ty> <id>,
       Blue!20/  ~~~~~~~~~~~~~~`(' <args> `)',
       Blue!20/  ~~~~~~~~~~~~~~`\{' <stmts> `\}',
       Blue!20/  <args>~~~~::= <arg>,
       Blue!20/  ~~~~~~~~~~~~| <arg> `{,}' <arg>
    }
    \node[draw=Black,
          rectangle,
          very thick,
          % rounded corners,
          fill=Black!0,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth + 20pt,
          minimum height=\artifactheight + 100pt,
          below=20pt of FUN_DECL_SYNTAX] (FUN_DECL_TL_CODE) {};
    \node[text=Black, below right=\spacing and \spacing of FUN_DECL_TL_CODE.north west, anchor=north west] (FUN_DECL_TL_CODE_LABEL) {Function Declaration Typelang Code};
    % Typelang code
    \code{C}{[yshift=-20pt, xshift=5pt]FUN_DECL_TL_CODE.north west} {
       Blue!10/  try \{,
       Blue!10/  ~eval <id>,
       Blue!10/  ~define scope \colorbox{customblue}{fn} <id>,
       Blue!10/  ~~~~~~~~~~from `\{' to `\}' [,
       Blue!10/  ~~run <args> <stmts> priority \colorbox{customblue}{fn},
       Blue!10/  ~],
       Blue!10/ \}
    }


    \node[draw=Black,
          rectangle,
          very thick,
          % rounded corners,
          fill=Black!0,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth + 20pt,
          minimum height=\artifactheight + 50pt,
          below=50pt of ARTIFACT_ASSIGNMENT_DECL] (ASSIGNMENT_DECL_SYNTAX) {};
    \node[text=Black, below right=\spacing and \spacing of ASSIGNMENT_DECL_SYNTAX.north west, anchor=north west] (ASSIGNMENT_DECL_SYNTAX_LABEL) {Assignment Declaration Syntax};
    % Syntax code
    \code{C}{[yshift=-20pt, xshift=5pt]ASSIGNMENT_DECL_SYNTAX.north west} {
       Red!20/  <assign decl>~::= <id>,
       Red!20/  ~~~~~~~~~~~~~~~~~~`=' <expr> `;'
    }
    % Add note about the syntax after the code
    \node[text=Black,
          text width=\artifactwidth + 10pt,
          below right=70pt and 5pt of ASSIGNMENT_DECL_SYNTAX.north west,
          anchor=north west] (ASSIGNMENT_DECL_SYNTAX_NOTE) {\textbf{Note:} The \texttt{<assign decl>} is meant to be a statement included in the \texttt{<stmts>} definition};

    \node[draw=Black,
          rectangle,
          very thick,
          % rounded corners,
          fill=Black!0,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth + 20pt,
          minimum height=\artifactheight + 100pt,
          below=20pt of ASSIGNMENT_DECL_SYNTAX] (ASSIGNMENT_DECL_TL_CODE) {};
    \node[text=Black, below right=\spacing and \spacing of ASSIGNMENT_DECL_TL_CODE.north west, anchor=north west] (ASSIGNMENT_DECL_TL_CODE_LABEL) {Assignment Declaration Typelang Code};
    % Typelang code
    \code{C}{[yshift=-20pt, xshift=5pt]ASSIGNMENT_DECL_TL_CODE.north west} {
       Red!10/  try \{,
       Red!10/  ~infer \colorbox{customblue}{id} <id>.tok,
       Red!10/  ~~~with [<expr>.ty] => <id>.ty,
       Red!10/  ~check <id>.tok {:},
       Red!10/  ~~~<id>.ty is invariant <expr>.ty,
       Red!10/ \} on \colorbox{customblue}{InferenceError} \{,
       Red!10/  ~define <expr>.ty <id>.ty,
       Red!10/ \}
    }

    \node[draw=Black,
          rectangle,
          very thick,
          % rounded corners,
          fill=Black!0,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth + 20pt,
          minimum height=\artifactheight + 50pt,
          below=50pt of ARTIFACT_CLASS_DECL] (CLASS_DECL_SYNTAX) {};
    \node[text=Black, below right=\spacing and \spacing of CLASS_DECL_SYNTAX.north west, anchor=north west] (CLASS_DECL_SYNTAX_LABEL) {Class Declaration Syntax};
    % Syntax code
    \code{C}{[yshift=-20pt, xshift=5pt]CLASS_DECL_SYNTAX.north west} {
       Green!20/  <cls decl>~::= `class' <id>,
       Green!20/  ~~~~~~~~~~~~~~~~`\{' <members> `\}',
       Green!20/  <members>~::= <assign decl>,
       Green!20/  ~~~~~~~~~~~~| <fn decl>
    }
    \node[draw=Black,
          rectangle,
          very thick,
          % rounded corners,
          fill=Black!0,
          %% label={[anchor=north west]north west:Type Language},
          blur shadow={shadow blur steps=5},
          minimum width=\artifactwidth + 20pt,
          minimum height=\artifactheight + 100pt,
          below=20pt of CLASS_DECL_SYNTAX] (CLASS_DECL_TL_CODE) {};
    \node[text=Black, below right=\spacing and \spacing of CLASS_DECL_TL_CODE.north west, anchor=north west] (CLASS_DECL_TL_CODE_LABEL) {Class Declaration Typelang Code};
    % Typelang code
    \code{C}{[yshift=-20pt, xshift=5pt]CLASS_DECL_TL_CODE.north west} {
       Green!10/  try \{,
       Green!10/  ~eval <id>,
       Green!10/  ~define scope \colorbox{customblue}{cls} <id>,
       Green!10/  ~~~~~~~~~~from `\{' to `\}' [,
       Green!10/  ~~run <members> priority \colorbox{customblue}{cls},
       Green!10/  ~],
       Green!10/ \}
    }

    \node[draw=Black,
      rectangle,
      very thick,
      rounded corners,
      minimum width=410pt,
      minimum height=15pt,
      anchor=center,
      below=-160pt of ARTIFACT_ASSIGNMENT.north] (LEG) {}; % TODO: fix below
    % Text for the legend
      \node[anchor=west] (L1) at (LEG.west) {\textbf{Legend:}};
      % Dashed line
      \node[anchor=west, right=of L1.east] (L2) {
          \begin{tikzpicture}
              \draw[line width=0.5pt, dashed, rounded corners=5pt, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}] (0,0) -- (1,0);
          \end{tikzpicture}
          Search for \texttt{x}
      };
      % Dot line
      \node[anchor=west, right=of L2.east] (L3) {
          \begin{tikzpicture}
              \draw[line width=0.5pt, dotted, double distance=1pt, arrows = {-Latex[length=0pt 3 0]}] (0,0) -- (1,0);
          \end{tikzpicture}
          Search for \texttt{x}
      };
      % Sep >> line
      \node[anchor=west, right=of L3.east] (L4) {
          \begin{tikzpicture}
              \draw[-{Stealth[sep]. >>}, rounded corners=5pt] (0,0) -- (1,0);
          \end{tikzpicture}
          Is stored in
      };

    \begin{pgfonlayer}{back}
      %% \node[above left=5pt and 5pt of ARTIFACT_FUN.north west] (AF1) {};
      %% \node[below right=30pt and 5pt of ARTIFACT_CLASS.south east] (AF2) {};
      %% \draw[thick, draw=Gray, rounded corners=5pt] (AF1) rectangle (AF2);

      \node[above left=7pt and 50pt of ARTIFACT_FUN.north west] (AF1) {};
      \node[above right=7pt and 50pt of ARTIFACT_CLASS.north east] (AF2) {};
      \node[below left=25pt and 50pt of ARTIFACT_FUN.south west] (AF3) {};
      \node[below right=25pt and 50pt of ARTIFACT_CLASS.south east] (AF4) {};
      \node[below left=7pt and 40pt of FUN_DECL_SYNTAX.south west] (AF5) {};
      \node[below right=7pt and 40pt of CLASS_DECL_SYNTAX.south east] (AF6) {};
      \draw[thick, dashed] (AF1) --  (AF2);
      \draw[thick, dashed] (AF3) --  (AF4);
      \draw[thick, dashed] (AF5) --  (AF6);

      \node [rotate=90, anchor=west] (TMP1) at ([yshift=20pt]AF1.north) {\textbf{Execution}};
      \node [rotate=90, anchor=east] (TMP2) at ([yshift=-15pt]AF1.south) {\textbf{Declaration}};
      \node [rotate=90, anchor=west] (TMP3) at ([yshift=40pt]AF5.north) {\textbf{Syntax}};
      \node [rotate=90, anchor=east] (TMP4) at ([yshift=-20pt]AF5.south) {\textbf{Typelang}};
      \node [above left=20pt and 0pt of TMP1.north west] (TMP5) {\ding{182}};
      \node [above left=27pt and 0pt of TMP2.north west] (TMP6) {\ding{183}};
      \node [above left=15pt and 0pt of TMP3.north west] (TMP7) {\ding{184}};
      \node [above left=20pt and 0pt of TMP4.north west] (TMP8) {\ding{185}};


      %% \node[above left=15pt and 5pt of FUNCTIONSCOPE.north west] (AF1) {};
      %% \node[above right=15pt and 5pt of FUNCTIONSCOPE.north east] (AF2) {};
      %% \node[] (TMP1) at ([yshift=-10pt]GLOBALSCOPE.south) {};
      %% \draw[thick, draw=Gray, rounded corners=5pt] (AF1) -- (AF1 |- TMP1) -- (AF2 |- TMP1) -- (AF2);
      \node[] (TMP) at ([yshift=10pt]FUNCTIONSCOPE.north) {$Stack$};
    \end{pgfonlayer}

%% \node[
%%         codenode,
%%         fill=Red!10,
%%         draw=Red!10,
%%         above=100pt of ARTIFACT\_FUN.north west,
%%         anchor=north west
%%       ] (T1) {a = 1;};
    %% \nextline{T}{int y() \{}{Blue!10}{T2}
    %% \nextline{T2}{~~~~return a + 1;}{Blue!10}{T3}
    %% \nextline{T3}{\}}{Blue!10}{T4}

    %% \node[
    %%   codenode,
    %%   fill=Blue!10,
    %%   draw=Blue!10,
    %%   below=0pt of T.south west
    %% ]  {~~~~int y() \{};


    %% \node[draw=red,
    %%   rectangle,
    %%   very thick,
    %%   rounded corners,
    %%   fill=red!10,
    %%   minimum width=\artifactwidth * 0.5,
    %%   minimum height=\artifactheight * 0.5,
    %%   ] at (TEST |- GLOBALSCOPE.south) {HELLO};


\end{tikzpicture}

\end{document}


%% \node[
    %%   text=black,
    %%     anchor=north west,
    %% ] at (GLOBALSCOPE.north east) {Global Scope};


==> figs/n_module_with_lsp.tex <==

\PassOptionsToPackage{dvipsnames}{xcolor}
\documentclass[10pt,journal,compsoc]{standalone}
\usepackage{times}
\usepackage{tikz}
\usetikzlibrary{%
   angles, arrows, arrows.meta, backgrounds, calc, decorations, decorations.markings, decorations.pathmorphing,%
    decorations.pathreplacing, decorations.shapes, fit, matrix, mindmap, patterns, positioning, scopes,%
    shadows, shadows.blur, shapes.arrows, shapes.callouts, shapes.geometric, shapes.misc, shapes.multipart, shapes.symbols, trees%
}

% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[scaled=.8]{beramono}

\usepackage[active,tightpage,pdftex]{preview}
\PreviewEnvironment{tikzpicture}
\setlength{\PreviewBorder}{4.00001bp}

\begin{document}
\begin{tikzpicture}
% dashed,
    % \draw[dashed, very thick, rounded corners, anchor=north]
    %         (3.75,-0.25) rectangle (8.25,3.75)
    %         node[anchor=north, align=center] at (6.125,4.25) {$\mathcal{L} + \mathcal{E}$};

% ============================
\draw[Black!30, very thick, rounded corners, anchor=north, fill=Black!10, blur shadow={shadow blur steps=5}]
        (-1, -1.8) rectangle (10.5, 6.75)
        node[anchor=north, align=center] at (4.75,7.25) {\color{black}{Language Variant}};

% ============================
\draw[dotted, very thick, rounded corners, anchor=north]
        (-0.25,-0.35) rectangle (6.375, 5.85)
        node[anchor=north, align=center] at (1,6.35) {Language Feature 1};

\draw[dotted, very thick, rounded corners, anchor=north]
        (3.125,-0.15) rectangle (9.75, 5.65)
        node[anchor=north, align=center] at (8.5,6.15) {Language Feature 2};

% ============================

\draw[Orange, very thick, rounded corners, anchor=north, fill=Orange!20, blur shadow={shadow blur steps=5}]
        (0,0) rectangle (3, 5)
        node[anchor=north, align=center] at (1.5,5.5) {Artifact 1};

\draw[Red, very thick, rounded corners, fill=Red!20, blur shadow={shadow blur steps=5}]
    (3.25,0) rectangle (6.25,5)
    node[anchor=north, align=center] at (4.75,5.5) {Artifact 2};

\draw[Blue, very thick, rounded corners, fill=Blue!20, blur shadow={shadow blur steps=5}]
    (6.5,0) rectangle (9.5,5)
    node[anchor=north, align=center] at (8,5.5) {Artifact 3};

% ============================

\draw[Black, very thick, rounded corners, fill=Black!20, blur shadow={shadow blur steps=5}]
    (0,-1.5) rectangle (9.5, -0.5)
    node[pos=.5] {Global Shared Context};

% ============================
\draw[Brown, very thick, rounded corners, fill=Brown!20, fill opacity=0.5]
        (-0.5,0.0625) rectangle (10, 1.1875)
        node[text opacity=1] at (10.8, 0.65) {\shortstack{\textit{Language} \\ \textit{server} \\ Variants}};
        % node[] at (12.1,0.825) {
                % \begin{minipage}{3cm}
                %   \scriptsize
                %   \begin{equation*}
                %   \textbf{DAP Variant}
                %   \left\{\begin{array}{@{}l@{}}
                %       \textrm{Feature 1} \\
                %       \textrm{Feature 2} \\
                %       \textrm{Feature 3} \\
                %   \end{array}\right.
                %   \end{equation*}
                % \end{minipage}
         % };

         %     \node[right=0.5cm of PIPPO.east, anchor=west] {
         %        \begin{minipage}{3cm}
         %          \begin{equation*}
         %          \textbf{DAP Variant}
         %          \left\{\begin{array}{@{}l@{}}
         %              \textrm{Feature 1} \\
         %              \textrm{Feature 2} \\
         %              \textrm{Feature 3} \\
         %          \end{array}\right.
         %          \end{equation*}
         %        \end{minipage}
         % };


\draw[Brown, very thick, rounded corners, fill=Brown!20, fill opacity=0.5]
        (-0.5,1.3125) rectangle (10, 2.4375)
        node[text opacity=1] at (10.8, 1.85) {\shortstack{\textsf{Typelang} \\ Variants}};
        % node[] at (12.1,2.075) {
                % \begin{minipage}{3cm}
                %   \begin{equation*}
                %   \scriptsize
                %   \textbf{LSP Variant}\hspace{0.1cm}
                %   \left\{\begin{array}{@{}l@{}}
                %       \textrm{Feature 1} \\
                %       \textrm{Feature 2} \\
                %       \textrm{Feature 3} \\
                %   \end{array}\right.
                %   \end{equation*}
                % \end{minipage}
        % };

% ============================

\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
    (0.25,3.875) rectangle (2.75,4.875)
    node[pos=.5] {Syntax};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (0.25,2.625) rectangle (1.3,3.625)
    node[pos=.5] {S.Ctx.};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (1.7,2.625) rectangle (2.75,3.625)
    node[pos=.5] (A1TCTI) {TC/TI};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (0.25,1.375) rectangle (1.9,2.375)
    node[pos=.5] (A1TLF1) {F1};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (2.05,1.375) rectangle (2.75,2.375)
    node[pos=.5] (A1TLF2) {F2};


\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (0.25,0.125) rectangle (1.7,1.125)
    node[pos=.5] (A1LSF1) {F1};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (1.85,0.125) rectangle (2.75,1.125)
    node[pos=.5] (A1LSF2) {F2};


% ============================

\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
    (3.5,3.875) rectangle (6,4.875)
    node[pos=.5] {Syntax};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (3.5,2.625) rectangle (4.5,3.625)
    node[pos=.5] {S.Ctx.};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (4.95,2.625) rectangle (6,3.625)
    node[pos=.5] (A2TCTI) {TC/TI};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (3.5,1.375) rectangle (4.2,2.375)
    node[pos=.5] (A2TLF2) {F2};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (4.35,1.375) rectangle (6,2.375)
    node[pos=.5] (A2TLF3) {F3};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (3.5,0.125) rectangle (4.4,1.125)
    node[pos=.5] (A2LSF2) {F2};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (4.55,0.125) rectangle (6,1.125)
    node[pos=.5] (A2LSF3) {F3};

% ============================

\draw[OliveGreen, very thick, rounded corners, fill=OliveGreen!20, blur shadow={shadow blur steps=5}]
    (6.75,3.875) rectangle (9.25,4.875)
    node[pos=.5] {Syntax};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (6.75,2.625) rectangle (7.75,3.625)
    node[pos=.5] {S.Ctx.};

\draw[MidnightBlue, very thick, rounded corners, fill=MidnightBlue!20, blur shadow={shadow blur steps=5}]
    (8.2,2.625) rectangle (9.25,3.625)
    node[pos=.5] (A3TCTI) {TC/TI};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (6.75,1.375) rectangle (7.45,2.375)
    node[pos=.5] (A3TLF1) {F1};

\draw[Orchid, very thick, rounded corners, fill=Orchid!20, blur shadow={shadow blur steps=5}]
    (7.6,1.375) rectangle (9.25,2.375)
    node[pos=.5] (A3TLF3) {F3};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (6.75,0.125) rectangle (8.2,1.125)
    node[pos=.5] (A3LSF1) {F1};

\draw[BlueViolet, very thick, rounded corners, fill=BlueViolet!20, blur shadow={shadow blur steps=5}]
    (8.35,0.125) rectangle (9.25,1.125)
    node[pos=.5] (A3LSF3) {F3};


\draw[Black!90, <-, very thick] (A1TLF1.west) to[out=180, in=180] (A1LSF1.west);
\draw[Black!90, <-, very thick] (A1TLF2.west) to[out=180, in=180] (A1LSF2.west);
\draw[Black!90, <-, very thick] (A2TLF2.west) to[out=180, in=180] (A2LSF2.west);
\draw[Black!90, <-, very thick] (A2TLF3.east) to[out=0, in=0] (A2LSF3.east);
\draw[Black!90, <-, very thick] (A3TLF1.east) to[out=0, in=0] (A3LSF1.east);
\draw[Black!90, <-, very thick] (A3TLF3.east) to[out=0, in=0] (A3LSF3.east);

\draw[Black!90, ->, very thick, dashed] (A1TLF1.east) to[out=0, in=0] (A1TCTI.east);
\draw[Black!90, ->, very thick, dashed] (A1TLF2.east) to[out=0, in=0] (A1TCTI.east);
\draw[Black!90, ->, very thick, dashed] (A2TLF2.east) to[out=0, in=0] (A2TCTI.east);
\draw[Black!90, ->, very thick, dashed] (A2TLF3.west) to[out=180, in=180] (A2TCTI.west);
\draw[Black!90, ->, very thick, dashed] (A3TLF1.west) to[out=180, in=180] (A3TCTI.west);
\draw[Black!90, ->, very thick, dashed] (A3TLF3.west) to[out=180, in=180] (A3TCTI.west);
% ============================


\end{tikzpicture}

\end{document}



==> figs/n_type_system.tex <==

\PassOptionsToPackage{dvipsnames}{xcolor}
% \documentclass[border={10pt 10pt 80pt 10pt},tikz,multi]{standalone}
\documentclass[border={10pt 10pt 10pt 10pt},tikz,multi]{standalone}
\usetikzlibrary{angles,shadows.blur,positioning,backgrounds}
% \usepackage[dvipsnames]{xcolor}
\usepackage{amsmath}
\usepackage{amssymb}

% Define alias for minimum width and height
\newcommand{\globalminwidth}{15cm}
\newcommand{\globalminheight}{12cm}

\newcommand{\scopeminwidth}{((\globalminwidth - 1cm) / 2 - 0.5cm)}
\newcommand{\scopeminheight}{(\globalminheight / 3)}

\begin{document}
\begin{tikzpicture}

    % FIRST TRY
    % \node[draw, very thick, rounded corners, fill=Black!10, blur shadow={shadow blur steps=5}, minimum width=10cm, minimum height=6cm] (LV) {};
    % \node[] (LV_label) [above right=0cm and 0cm of LV.north west] {Language Variant};

    % SECOND TRY
    % \node[draw, rectangle, very thick, rounded corners, fill=Black!10, blur shadow={shadow blur steps=5}, minimum width=10cm, minimum height=6cm, label={[above left=0pt]Language Variant}] (LV) {};

    % THIRD TRY
    \node[draw=black,
          rectangle,
          very thick,
          rounded corners,
          fill=black!20,
          blur shadow={shadow blur steps=5},
          minimum width=\globalminwidth,
          minimum height=\globalminheight] (GS) at (0,0) {};
    \node[text=black, above right] (GST) at (GS.north west) {Global Scope};

    % ====================================================================
    \node[draw=blue,
          text=blue,
          rectangle,
          very thick,
          rounded corners,
          fill=blue!20,
          blur shadow={shadow blur steps=5},
          minimum width=\globalminwidth - 1cm,
          minimum height=\globalminheight / 4,
          below=20pt] (TE) at (GS.north) {};
    \node[text=blue, above right]  at (TE.north west) {Typing Environment (TE)};

    \node[draw=red,
          text=red,
          rectangle,
          very thick,
          rounded corners,
          fill=red!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\globalminwidth - 1cm) / 2 - 1cm,
          minimum height=(\globalminheight / 4) - 30pt,
          below right=20pt and 10pt] (TE1) at (TE.north west) {};
    \node[text=red, above right] at (TE1.north west) {TE Entry $1$};

    \node[draw=orange,
          text=orange,
          rectangle,
          very thick,
          rounded corners,
          fill=orange!20,
          blur shadow={shadow blur steps=5},
          minimum width=((\globalminwidth - 1cm) / 2 - 1cm) / 2 - 0.5cm,
          minimum height=((\globalminheight / 4) - 30pt) - 10pt,
          below right=5pt and 5pt] (TEID1) at (TE1.north west) {ID $1$};
    \node[draw=violet,
          text=violet,
          rectangle,
          very thick,
          rounded corners,
          fill=violet!20,
          blur shadow={shadow blur steps=5},
          minimum width=((\globalminwidth - 1cm) / 2 - 1cm) / 2,
          minimum height=((\globalminheight / 4) - 30pt) - 10pt,
          below left=5pt and 5pt] (TEE2) at (TE1.north east) {Table Entry $1$};


    % dots
    \node[right=0.325cm] (Dots1) at (TE1.east) {$\cdots$};
    \node[above] (Dots2) at (Dots1.north) {$\cdots$};
    \node[below] (Dots3) at (Dots1.south) {$\cdots$};

    \node[draw=red,
          text=red,
          rectangle,
          very thick,
          rounded corners,
          fill=red!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\globalminwidth - 1cm) / 2 - 1cm,
          minimum height=(\globalminheight / 4) - 30pt,
          below left=20pt and 10pt] (TEN) at (TE.north east) {};
    \node[text=red, above right] at (TEN.north west) {TE Entry $N$};

    \node[draw=orange,
          text=orange,
          rectangle,
          very thick,
          rounded corners,
          fill=orange!20,
          blur shadow={shadow blur steps=5},
          minimum width=((\globalminwidth - 1cm) / 2 - 1cm) / 2 - 0.5cm,
          minimum height=((\globalminheight / 4) - 30pt) - 10pt,
          below right=5pt and 5pt] (TEIDN) at (TEN.north west) {ID $N$};

    \node[draw=violet,
          text=violet,
          rectangle,
          very thick,
          rounded corners,
          fill=violet!20,
          blur shadow={shadow blur steps=5},
          minimum width=((\globalminwidth - 1cm) / 2 - 1cm) / 2,
          minimum height=((\globalminheight / 4) - 30pt) - 10pt,
          below left=5pt and 5pt] (TEEN) at (TEN.north east) {Table Entry $N$};

    % ====================================================================
    \node[draw=purple,
          text=purple,
          rectangle,
          very thick,
          rounded corners,
          fill=purple!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\globalminwidth - 1cm) / 3,
          minimum height=\globalminheight / 6,
          below right=20pt and 20pt] (TS1) at (TE.south west) {};
    \node[text=purple, above right] at (TS1.north west) {Type Definition $1$};

    \node[draw=olive,
          text=olive,
          rectangle,
          very thick,
          rounded corners,
          fill=olive!20,
          blur shadow={shadow blur steps=5},
          minimum width=(((\globalminwidth - 1cm) / 3) / 2) - 0.5cm,
          minimum height=(\globalminheight / 6) - 10pt,
          below right=5pt and 5pt] (TY1) at (TS1.north west) {Type $1$};

     \node[draw=teal,
          text=teal,
          rectangle,
          very thick,
          rounded corners,
          fill=teal!20,
          blur shadow={shadow blur steps=5},
          minimum width=(((\globalminwidth - 1cm) / 3) / 2) - 0.5cm,
          minimum height=(\globalminheight / 6) - 10pt,
          below left=5pt and 5pt] (SGN1) at (TS1.north east) {Signature $1$};


    % dots
    \node[right=(\globalminwidth - 1cm) / 11] (Dots1) at (TS1.east) {$\cdots$};
    \node[above] (Dots2) at (Dots1.north) {$\cdots$};
    \node[below] (Dots3) at (Dots1.south) {$\cdots$};

    \node[draw=purple,
          text=purple,
          rectangle,
          very thick,
          rounded corners,
          fill=purple!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\globalminwidth - 1cm) / 3,
          minimum height=\globalminheight / 6,
          below left=20pt and 20pt] (TS2) at (TE.south east) {};
    \node[text=purple, above right] at (TS2.north west) {Type Definition $M$};

    \node[draw=olive,
          text=olive,
          rectangle,
          very thick,
          rounded corners,
          fill=olive!20,
          blur shadow={shadow blur steps=5},
          minimum width=(((\globalminwidth - 1cm) / 3) / 2) - 0.5cm,
          minimum height=(\globalminheight / 6) - 10pt,
          below right=5pt and 5pt] (TY2) at (TS2.north west) {Type $M$};

    \node[draw=teal,
          text=teal,
          rectangle,
          very thick,
          rounded corners,
          fill=teal!20,
          blur shadow={shadow blur steps=5},
          minimum width=(((\globalminwidth - 1cm) / 3) / 2) - 0.5cm,
          minimum height=(\globalminheight / 6) - 10pt,
          below left=5pt and 5pt] (SGN2) at (TS2.north east) {Signature $M$};

    % ====================================================================
    \node[draw=darkgray,
          text=darkgray,
          rectangle,
          very thick,
          rounded corners,
          fill=darkgray!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth,
          minimum height=\scopeminheight,
          below right=100pt and 0pt] (S1) at (TE.south west) {};
    \node[text=darkgray, above right] (S1T) at (S1.north west) {Scope $1$};

    \node[right=0.125cm] (Dots1) at (S1.east) {$\cdots$};
    \node[above] (Dots2) at (Dots1.north) {$\cdots$};
    \node[below] (Dots3) at (Dots1.south) {$\cdots$};

    \node[draw=darkgray,
          text=darkgray,
          rectangle,
          very thick,
          rounded corners,
          fill=darkgray!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth,
          minimum height=\scopeminheight,
          below left=100pt and 0pt] (SX) at (TE.south east) {};
    \node[text=darkgray, above right] (SXT) at (SX.north west) {Scope $X$};

    % ====================================================================

    \node[draw=YellowOrange,
          text=YellowOrange,
          rectangle,
          very thick,
          rounded corners,
          fill=YellowOrange!20,
          blur shadow={shadow blur steps=5},
          minimum width=0.2cm,
          minimum height=0.2cm,
          below right = 0pt and 0pt] (P1) at (S1.north west) {};
    % Arrow from P1 to GST
    \draw[YellowOrange, ->, very thick] (P1) to[out=110, in=260] (GST.west);

    \node[draw=blue,
          text=blue,
          rectangle,
          very thick,
          rounded corners,
          fill=blue!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth - 1cm,
          minimum height=\scopeminheight / 4,
          below=5pt] (TE) at (S1.north) {Typing Environment};

    % ====================================================================
    \node[draw=purple,
          text=purple,
          rectangle,
          very thick,
          rounded corners,
          fill=purple!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\scopeminwidth - 1cm) / 3,
          minimum height=\scopeminheight / 6,
          below right=10pt and 0pt] (TS1) at (TE.south west) {Type Def $1$};

    % dots
    \node[right=(\scopeminwidth - 2cm) / 11] (Dots1) at (TS1.east) {$\cdots$};

    \node[draw=purple,
          text=purple,
          rectangle,
          very thick,
          rounded corners,
          fill=purple!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\scopeminwidth - 1cm) / 3,
          minimum height=\scopeminheight / 6,
          below left=10pt and 0pt] (TS2) at (TE.south east) {Type Def $M$};

    \node[draw=gray,
          text=gray,
          rectangle,
          very thick,
          rounded corners,
          fill=gray!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth / 2.7,
          minimum height=\scopeminheight / 4 + 10pt,
          below right=35pt and 0pt] (SI1) at (TE.south west) {Scope $1$};
    \node[draw=YellowOrange,
          text=YellowOrange,
          rectangle,
          very thick,
          rounded corners,
          fill=YellowOrange!20,
          blur shadow={shadow blur steps=5},
          minimum width=0.2cm,
          minimum height=0.2cm,
          below right = 0pt and 0pt] (PP1) at (SI1.north west) {};
    \draw[YellowOrange, ->, very thick] (PP1) to[out=180, in=180] (S1T.west);

    \node[right=0cm] (Dots1) at (SI1.east) {$\cdots$};

    \node[draw=gray,
          text=gray,
          rectangle,
          very thick,
          rounded corners,
          fill=gray!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth / 2.7,
          minimum height=\scopeminheight / 4 + 10pt,
          below left=35pt and 0pt] (SIX) at (TE.south east) {Scope $X$};
    \node[draw=YellowOrange,
          text=YellowOrange,
          rectangle,
          very thick,
          rounded corners,
          fill=YellowOrange!20,
          blur shadow={shadow blur steps=5},
          minimum width=0.2cm,
          minimum height=0.2cm,
          below right = 0pt and 0pt] (PPX) at (SIX.north west) {};
    \draw[YellowOrange, ->, very thick] (PPX) to[out=0, in=0] (S1T.east);


    % ====================================================================

    % ====================================================================

    \node[draw=YellowOrange,
          text=YellowOrange,
          rectangle,
          very thick,
          rounded corners,
          fill=YellowOrange!20,
          blur shadow={shadow blur steps=5},
          minimum width=0.2cm,
          minimum height=0.2cm,
          below right = 0pt and 0pt] (P1) at (SX.north west) {};
    % Arrow from P1 to GST
    \draw[YellowOrange, ->, very thick] (P1) to[out=40, in=340] (GST.east);

    \node[draw=blue,
          text=blue,
          rectangle,
          very thick,
          rounded corners,
          fill=blue!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth - 1cm,
          minimum height=\scopeminheight / 4,
          below=5pt] (TE) at (SX.north) {Typing Environment};


    % ====================================================================
    \node[draw=purple,
          text=purple,
          rectangle,
          very thick,
          rounded corners,
          fill=purple!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\scopeminwidth - 1cm) / 3,
          minimum height=\scopeminheight / 6,
          below right=10pt and 0pt] (TS1) at (TE.south west) {Type Def $1$};

    % dots
    \node[right=(\scopeminwidth - 2cm) / 11] (Dots1) at (TS1.east) {$\cdots$};

    \node[draw=purple,
          text=purple,
          rectangle,
          very thick,
          rounded corners,
          fill=purple!20,
          blur shadow={shadow blur steps=5},
          minimum width=(\scopeminwidth - 1cm) / 3,
          minimum height=\scopeminheight / 6,
          below left=10pt and 0pt] (TS2) at (TE.south east) {Type Def $M$};

    \node[draw=gray,
          text=gray,
          rectangle,
          very thick,
          rounded corners,
          fill=gray!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth / 2.7,
          minimum height=\scopeminheight / 4 + 10pt,
          below right=35pt and 0pt] (SI1) at (TE.south west) {Scope $1$};
    \node[draw=YellowOrange,
          text=YellowOrange,
          rectangle,
          rounded corners,
          fill=YellowOrange!20,
          blur shadow={shadow blur steps=5},
          minimum width=0.2cm,
          minimum height=0.2cm,
          below right = 0pt and 0pt] (PP1) at (SI1.north west) {};
    \draw[YellowOrange, ->, very thick] (PP1) to[out=180, in=180] (SXT.west);

    \node[right=0cm] (Dots1) at (SI1.east) {$\cdots$};

    \node[draw=gray,
          text=gray,
          rectangle,
          very thick,
          rounded corners,
          fill=gray!20,
          blur shadow={shadow blur steps=5},
          minimum width=\scopeminwidth / 2.7,
          minimum height=\scopeminheight / 4 + 10pt,
          below left=35pt and 0pt] (SIX) at (TE.south east) {Scope $X$};
    \node[draw=YellowOrange,
          text=YellowOrange,
          rectangle,
          very thick,
          rounded corners,
          fill=YellowOrange!20,
          blur shadow={shadow blur steps=5},
          minimum width=0.2cm,
          minimum height=0.2cm,
          below right = 0pt and 0pt] (PPX) at (SIX.north west) {};
    \draw[YellowOrange, ->, very thick] (PPX) to[out=0, in=0] (SXT.east);

\end{tikzpicture}

\end{document}



